On Designing Modulation for Over-the-Air Computation -- Part II: Pyramid Sampling

Over-the-air computation (OAC) harnesses the natural superposition of wireless signals to compute aggregate functions during transmission, thereby collapsing communication and computation into a single step and significantly reducing latency and resource usage. In Part I, digital OAC was formulated as a noise-aware constellation design problem by casting encoder design as a max-min optimization that aligns minimum Euclidean distances between superimposed constellation points with squared differences of their corresponding function outputs. In this paper, Part II, we address the prohibitive complexity and quantization challenges inherent in digital OAC constellation design for large-scale edge networks. More precisely, we introduce a pyramid sampling strategy that judiciously selects a subset of superimposed constellation points to reduce the encoder design complexity from $\mathcal{O}(q^K)$ to $\mathcal{O}(q^{K-p+1})$, where $p\in\{1,\dots, K\}$ denotes the sampling order, $q$ levels of modulation, and $K$ denotes the number nodes in the network. Under the assumption of symmetric aggregation, this approach enables a controlled trade-off between computational complexity and function computation accuracy. As a special case, we propose majority-based sampling ($p=K$), which confines aggregation to only $q$ consensus points, inherently avoiding destructive overlaps and permitting the use of standard digital modulations (e.g., QAM, PSK, ASK) without bespoke constellation designs. We also show via several simulations, across various aggregation functions, modulation levels, and noise levels, that moderate sampling orders attain acceptable performance with orders-of-magnitude fewer constraints than exhaustive designs.

==> Figs/Fig_ChannelComp_idea.tex <==

\begin{figure}
    \centering
  \scalebox{0.8}{  

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.7pt,y=0.7pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,276); %set diagram left start at 0, and has height of 276

%Shape: Ellipse D_f
\draw (140,150) ellipse (1.7cm and 3cm);

%Shape: Ellipse R_f
\draw (405,150) ellipse (1.1cm and 2.8cm);

%Shape: Ellipse \sum_k

\draw[dashed] (270,150) ellipse (0.9cm and 2cm);

\draw (270,85) node    {${r}_{1}$};
% Text Node
\draw (270,100) node   {${r}_{2}$};
\draw (270,110) node     {$\vdots$};
\draw (270,135) node   {${r}_{5}$};
\draw (270,150) node     {$\vdots$};
% Text Node


\draw (270,170) node    {${r}_{n'}$};
\draw (270,185) node    {$\vdots $};
% Text Node

% Text Node
\draw (270,210) node   {${r}_{n}$};


%Straight Lines 
\draw[-latex]    (170,70) -- (260,85) ;

\draw [color=bleudefrance,-latex]   (167,95) -- (260,100) ;

%Straight Lines 
\draw [color=bleudefrance,-latex]   (193,150) -- (260,135) ;

%Straight Lines 
\draw [color=bleudefrance,-latex]   (280,100) -- (385,116) ;
\draw [color=bleudefrance,-latex]   (280,135) -- (385,116) ;
%Straight Lines 
\draw [color=chestnut, -latex]   (285,170) -- (385,175) ;
%Straight Lines 
\draw [color=chestnut,-latex ]   (285,170) -- (390.9,226.39) ;

%Straight Lines [id:da31888424132539517] 
\draw[-latex]    (280,85) -- (385,85) ;

%Straight Lines [id:da817962164978439] 
\draw [color=chestnut,-latex ]   (150,185) -- (260,170) ;
%Straight Lines [id:da612982519144587] 
\draw [color=chestnut,-latex ]   (190,210) -- (260,170) ;


% Text Node
\draw (140,66.4) node  {$0,\dotsc ,0$};
% Text Node
\draw (140,118.4) node    {$\vdots $};
% Text Node
\draw (140,175.4) node     {$\vdots $};
% Text Node




% Text Node
\draw (145,15) node    {$\mathcal{X}^{K}$};
% Text Node
\draw (270,15) node    {$\mathcal{R}_s$};
% Text Node
\draw (405,15) node   {$\mathcal{Y}_g$};
% Text Node
\draw (270,250) node     {$\sum _{k}{x}_{k}$};
% Text Node
\draw  [color=bleudefrance ]  (114,86) -- (167,86) -- (167,106) -- (114,106) -- cycle  ;
\draw (140,95) node  [font=\footnotesize]  {$1,\dotsc ,0$};
% Text Node
\draw  [color=bleudefrance ]  (108,143) -- (193,143) -- (193,163) -- (108,163) -- cycle  ;

\draw (150,155) node   [font=\footnotesize]  {$q-1,\dotsc ,1,0$};
% Text Node
\draw  [color=chestnut  ,draw opacity=1 ]  (97,199) -- (190,199) -- (190,219) -- (97,219) -- cycle  ;
\draw (140,210) node  [font=\footnotesize]  {$q-1,\dotsc ,q-1$};
% Text Node
\draw (405,85) node    {$g^{(1)}$};
% Text Node
\draw (405,112) node    {$g^{(2)}$};
% Text Node
\draw (405,225) node     {$g^{(m)}$};
% Text Node
\draw (405,193.4) node     {$\vdots $};
% Text Node
\draw (405,175) node   {$g^{(m')}$};
% Text Node
\draw (405,136.4) node   {$\vdots $};




% Text Node


\end{tikzpicture}
    }
    \caption{ This figure gives the main idea of Constellation points overlaps~\cite{saeed2023ChannelComp}. It reports the domain $\mathcal{X}^{K}$, the range of the summation $\mathcal{R}_s$ returned by a noise-free channel, and the desired function $\mathcal{Y}_g$ on the left, middle, and right, respectively. For different points (blue lines) in the domain of function yielding constellation points ${r}_2$ and ${r}_5$, distinct received symbols (${r}_i\neq {r}_j$) permit unique association of each $g^{(2)}$ to its symbol. In contrast, inputs shown in red converge to the same received symbol $r_{n'}$ yet yield different function values $g^{(m)}\neq g^{(m')}$, making their assignment impossible without splitting $r_{n'}$ via an appropriate modulation designs.}
    \label{fig:range_vector}
\end{figure}

==> Figs/Fig_Num1.tex <==
\begin{figure*}[t]
  \centering
  % --- Sum (row 1) ---
  \subfigure[$\sum_k s_k, p=1$]{%
    \begin{tikzpicture}
    \begin{axis}[
      xlabel={$\Re(\bm{x})$}, ylabel={$\Im(\bm{x})$},
      label style={font=\tiny}, tick label style={font=\tiny},
      width=0.25\textwidth, height=0.25\textwidth,
      xmin=-1.5, xmax=1.5, ymin=-1, ymax=1,
      grid=both, grid style={line width=.1pt, draw=gray!10},
      major grid style={line width=.2pt,draw=gray!30},
    ]
      \addplot[
        color=charcoal, line width=1pt, mark=o, only marks, mark size=2.5pt
      ] table[col sep=space, x=real,y=imag] {Data/sum_const_full.dat};
    \end{axis}
    \end{tikzpicture}}
  \subfigure[$\sum_k s_k, p=2$]{%
    \begin{tikzpicture}
    \begin{axis}[
      xlabel={$\Re(\bm{x})$}, ylabel={$\Im(\bm{x})$},
      label style={font=\tiny}, tick label style={font=\tiny},
      width=0.25\textwidth, height=0.25\textwidth,
      xmin=-1.5, xmax=1.5, ymin=-1, ymax=1,
      grid=both, grid style={line width=.1pt, draw=gray!10},
      major grid style={line width=.2pt,draw=gray!30},
    ]
      \addplot[
        color=darkcerulean,line width=1pt, 
        mark=pentagon, only marks, mark size=2.5pt
      ] table[col sep=space, x=real,y=imag] {Data/sum_const_p1.dat};
    \end{axis}
    \end{tikzpicture}
  }
  \subfigure[$\sum_k s_k, p=4$]{%
    \begin{tikzpicture}
    \begin{axis}[
      xlabel={$\Re(\bm{x})$}, ylabel={$\Im(\bm{x})$},
      label style={font=\tiny}, tick label style={font=\tiny},
      width=0.25\textwidth, height=0.25\textwidth,
      xmin=-1.5, xmax=1.5, ymin=-1, ymax=1,
      grid=both, grid style={line width=.1pt, draw=gray!10},
      major grid style={line width=.2pt,draw=gray!30},
    ]
      \addplot[
        color=egyptianblue,line width=1pt, mark=square, only marks, mark size=2.5pt
      ] table[col sep=space, x=real,y=imag] {Data/sum_const_p2.dat};
    \end{axis}
    \end{tikzpicture}
  }
  \subfigure[$\sum_k s_k, p=8$]{%
    \begin{tikzpicture}
    \begin{axis}[
      xlabel={$\Re(\bm{x})$}, ylabel={$\Im({x})$},
      label style={font=\tiny}, tick label style={font=\tiny},
      width=0.25\textwidth, height=0.25\textwidth,
      xmin=-1.5, xmax=1.5, ymin=-1, ymax=1,
      grid=both, grid style={line width=.1pt, draw=gray!10},
      major grid style={line width=.2pt,draw=gray!30},
    ]
      \addplot[
        color=airforceblue,line width=1pt, mark=triangle, only marks, mark size=2.5pt
      ] table[col sep=space, x=real,y=imag] {Data/sum_const_p4.dat};
    \end{axis}
    \end{tikzpicture}
  }

  % --- Prod (row 2) ---
  \subfigure[$\prod_k s_k, p=1$]{%
    \begin{tikzpicture}
    \begin{axis}[
      xlabel={$\Re(\bm{x})$}, ylabel={$\Im(\bm{x})$},
      label style={font=\tiny}, tick label style={font=\tiny},
      width=0.25\textwidth, height=0.25\textwidth,
      xmin=-1, xmax=1.2, ymin=-1, ymax=1,
      grid=both, grid style={line width=.1pt, draw=gray!10},
      major grid style={line width=.2pt,draw=gray!30},
    ]
      \addplot[
        color=charcoal,line width=1pt, mark=o, only marks, mark size=2.5pt
      ] table[col sep=space, x=real,y=imag] {Data/const_full.dat};
    \end{axis}
    \end{tikzpicture}
  }
  \subfigure[$\prod_k s_k, p=2$]{%
    \begin{tikzpicture}
    \begin{axis}[
      xlabel={$\Re(\bm{x})$}, ylabel={$\Im(\bm{x})$},
      label style={font=\tiny}, tick label style={font=\tiny},
      width=0.25\textwidth, height=0.25\textwidth,
      xmin=-1, xmax=1.2, ymin=-1, ymax=1,
      grid=both, grid style={line width=.1pt, draw=gray!10},
      major grid style={line width=.2pt,draw=gray!30},
    ]
      \addplot[
        color=darkcerulean,line width=1pt, mark=pentagon, only marks, mark size=2.5pt
      ] table[col sep=space, x=real,y=imag] {Data/const_p1.dat};
    \end{axis}
    \end{tikzpicture}
  }
  \subfigure[$\prod_k s_k, p=4$]{%
    \begin{tikzpicture}
    \begin{axis}[
      xlabel={$\Re(\bm{x})$}, ylabel={$\Im(\bm{x})$},
      label style={font=\tiny}, tick label style={font=\tiny},
      width=0.25\textwidth, height=0.25\textwidth,
      xmin=-1, xmax=1.2, ymin=-1, ymax=1,
      grid=both, grid style={line width=.1pt, draw=gray!10},
      major grid style={line width=.2pt,draw=gray!30},
    ]
      \addplot[
        color=egyptianblue, line width=1pt,mark=square, only marks, mark size=2.5pt
      ] table[col sep=space, x=real,y=imag] {Data/const_p2.dat};
    \end{axis}
    \end{tikzpicture}
  }
  \subfigure[$\prod_k s_k, p=8$]{%
    \begin{tikzpicture}
    \begin{axis}[
      xlabel={$\Re(\bm{x})$}, ylabel={$\Im(\bm{x})$},
      label style={font=\tiny}, tick label style={font=\tiny},
      width=0.25\textwidth, height=0.25\textwidth,
      xmin=-1, xmax=1.2, ymin=-1, ymax=1,
      grid=both, grid style={line width=.1pt, draw=gray!10},
      major grid style={line width=.2pt,draw=gray!30},
    ]
      \addplot[
        color=airforceblue,line width=1pt, mark=triangle, only marks, mark size=2.5pt
      ] table[col sep=space, x=real,y=imag] {Data/const_p4.dat};
    \end{axis}
    \end{tikzpicture}
  }

  \caption{Constellation diagrams under full‐enumeration (AWGN) and pyramid sampling orders $p\in\{1,2,4,8\}$ for the sum and product mappings.  Each row corresponds to one function, and each column to one design method.}
  \label{fig:constellation-pyramid}
\end{figure*}


==> Figs/Fig_Num2.tex <==

\begin{figure*}[t]
  \centering
  % % --- Sum subfigure ---
  % \subfigure[$\sum_ks_k$]{%
  %   \begin{tikzpicture}
  %   \begin{axis}[
  %     xlabel={SNR(dB)},
  %     ylabel={MSE},
  %     label style={font=\scriptsize},
  %     tick label style={font=\scriptsize},
  %     width=0.32\textwidth,
  %     height=6.5cm,
  %     xmin=0, xmax=20,
  %     ymode=log,
  %     % legend cell align={left},
  %     % legend style={nodes={scale=0.55, transform shape}, at={(0.98,0.5)}},
  %     ymajorgrids=true,
  %     xmajorgrids=true,
  %     grid=both,
  %     grid style={line width=.1pt, draw=gray!15},
  %     major grid style={line width=.2pt, draw=gray!40},
  %     % globally thicken all plot lines
  %   every axis plot/.append style={line width=1pt}
  %   ]
  %   \addplot[color=brown(web),   mark=o,         mark size=2pt]
  %     table[x=SNR,y=QAM16] {Data/sum.dat};

  %   \addplot[color=bazaar,       mark=square*,   mark size=2pt]
  %     table[x=SNR,y=PAM16] {Data/sum.dat};

  %   \addplot[color=cadmiumgreen, mark=triangle*, mark size=2pt]
  %     table[x=SNR,y=Hex16] {Data/sum.dat};

  %   \addplot[color=airforceblue, mark=diamond*,  mark size=2pt]
  %     table[x=SNR,y=QAM32] {Data/sum.dat};

  %   \addplot[color=bluegray,     mark=pentagon*, mark size=2pt]
  %     table[x=SNR,y=PAM32] {Data/sum.dat};

  %   \addplot[color=carolinablue, mark=*,         mark size=2pt]
  %     table[x=SNR,y=Hex32] {Data/sum.dat};

  %   \addplot[color=darkcerulean, mark=+,         mark size=2pt]
  %     table[x=SNR,y=QAM64] {Data/sum.dat};

  %   \addplot[color=amethyst,     mark=x,         mark size=2pt]
  %     table[x=SNR,y=PAM64] {Data/sum.dat};

  %   \addplot[color=darklavender, mark=star,      mark size=2pt]
  %     table[x=SNR,y=Hex64] {Data/sum.dat};
  %   \end{axis}
  %   \end{tikzpicture}
  % }
  % --- Prod subfigure ---
  \subfigure[$(\prod_ks_k)^{1/K}$]{%
    \begin{tikzpicture}
    \begin{axis}[
      xlabel={SNR(dB)},
      ylabel={MSE},
      label style={font=\scriptsize},
      tick label style={font=\scriptsize},
      width=0.48\textwidth,
      height=6.5cm,
      xmin=0, xmax=20,
      ymode=log,
       minor tick num=5,
      legend cell align={left},
      legend style={nodes={scale=0.55, transform shape}, at={(0.98,0.5)}},
      ymajorgrids=true,
      xmajorgrids=true,
      grid=both,
      grid style={line width=.1pt, draw=gray!15},
      major grid style={line width=.2pt, draw=gray!40},
      every axis plot/.append style={line width=1pt}
    ]
    \addplot[color=chamoisee,   mark=square,          mark size=2pt,line width=1pt]
      table[x=SNR,y=QAM16] {Data/prod.dat};

    \addplot[color=amethyst,       mark=triangle,   mark options = {rotate = 180},   mark size=2pt,line width=1pt]
      table[x=SNR,y=PAM16] {Data/prod.dat};

    \addplot[color=airforceblue, mark=+, mark size=2pt,line width=1pt]
      table[x=SNR,y=Hex16] {Data/prod.dat};

    \addplot[color=burntumber, mark=pentagon,   mark size=2pt,line width=1pt]
      table[x=SNR,y=QAM32] {Data/prod.dat};

    \addplot[color=brown(web),      mark=triangle,   mark options = {rotate = 90}, mark size=2pt,line width=1pt]
      table[x=SNR,y=PAM32] {Data/prod.dat};

    \addplot[color=darkcerulean, mark=x,         mark size=2pt,line width=1pt]
      table[x=SNR,y=Hex32] {Data/prod.dat};

    \addplot[color=eggplant, mark=o,           mark size=2pt,line width=1pt]
      table[x=SNR,y=QAM64] {Data/prod.dat};

    \addplot[color=darklavender,     mark=triangle,         mark size=2pt,line width=1pt]
      table[x=SNR,y=PAM64] {Data/prod.dat};

    \addplot[color=charcoal, mark=star,  mark size=2pt,line width=1pt]
      table[x=SNR,y=Hex64] {Data/prod.dat};%\addlegendentry{Hex64}
    \end{axis}
    \end{tikzpicture}
  }\subfigure[$\max_ks_k$]{%
    \begin{tikzpicture}
    \begin{axis}[
      xlabel={SNR  (dB)},
      ylabel={MSE},
      label style={font=\scriptsize},
      tick label style={font=\scriptsize},
      width=0.48\textwidth,
      height=6.5cm,
      xmin=0, xmax=20,
      ymode=log,
      legend cell align={left},
      legend style={nodes={scale=0.55, transform shape}, at={(0.98,0.98)}},
      ymajorgrids=true,
      xmajorgrids=true,
      grid=both,
      grid style={line width=.1pt, draw=gray!15},
      major grid style={line width=.2pt, draw=gray!40},
      every axis plot/.append style={line width=1pt}
    ]
      \addplot[color=chamoisee,   mark=square,         mark size=2pt,line width=1pt] table[x=SNR,y=QAM16] {Data/max.dat}; \addlegendentry{QAM16}
      \addplot[color=amethyst,       mark=triangle,   mark options = {rotate = 180},  mark size=2pt,line width=1pt] table[x=SNR,y=PAM16] {Data/max.dat}; \addlegendentry{PAM16}
      \addplot[color=airforceblue, mark=+, mark size=2pt,line width=1pt] table[x=SNR,y=Hex16] {Data/max.dat}; \addlegendentry{Hex16}
      \addplot[color=burntumber, mark=pentagon,  mark size=2pt,line width=1pt] table[x=SNR,y=QAM32] {Data/max.dat}; \addlegendentry{QAM32}
      \addplot[color=brown(web),  line width=1pt,    mark=triangle,   mark options = {rotate = 90}, mark size=2pt] table[x=SNR,y=PAM32] {Data/max.dat}; \addlegendentry{PAM32}
      \addplot[color=darkcerulean, mark=x,         mark size=2pt,line width=1pt] table[x=SNR,y=Hex32] {Data/max.dat}; \addlegendentry{Hex32}
      \addplot[color=eggplant, mark=o,         mark size=2pt,line width=1pt] table[x=SNR,y=QAM64] {Data/max.dat}; \addlegendentry{QAM64}
      \addplot[color=darklavender,     mark=triangle,        mark size=2pt,line width=1pt] table[x=SNR,y=PAM64] {Data/max.dat}; \addlegendentry{PAM64}
      \addplot[color=charcoal, mark=star,      mark size=2pt,line width=1pt] table[x=SNR,y=Hex64] {Data/max.dat}; \addlegendentry{Hex64}
    \end{axis}
    \end{tikzpicture}
  }

  \caption{MSE versus per‐node SNR for the $(\prod_ks_k)^{1/K},$ and $\max_xs_k$ functions under extreme‐point decoding with uniform quantization levels $q\in\{16,32,64\}$.  Each curve corresponds to one modulation format—rectangular QAM, one‐dimensional PAM, or a hexagonal lattice—normalized to unit average power.  At high SNR, the error floors reflect the uniform‐quantizer distortion due to $\Omega_p$, while at low SNR, the gap between QAM, hexagonal, and PAM illustrates their relative robustness to AWGN.}
  \label{fig:mse-comparison}
\end{figure*}


==> Figs/Fig_Num3.tex <==
\begin{figure*}[t]
  \centering

  % --- Sum subfigure ---
  \subfigure[$\sum_k s_k$]{%
    \begin{tikzpicture}
    \begin{axis}[
      xlabel={SNR (dB)},
      ylabel={MSE},
      label style={font=\scriptsize},
      tick label style={font=\scriptsize},
      width=0.32\textwidth,
      height=6cm,
      xmin=0, xmax=20,
      ymode=log,
      legend cell align={left},
      legend style={nodes={scale=0.75,transform shape}, at={(0.98,0.5)}, anchor=east},
      ymajorgrids=true,
      xmajorgrids=true,
      grid=both,
      grid style={line width=.1pt, draw=gray!15},
      major grid style={line width=.2pt, draw=gray!40},
    ]
      \addplot[color=charcoal, line width=1pt,mark=o, mark size=2pt] table[x=snr,y=MSE_sum_s1] {Data/mse_comparison.dat}; 
        % \addlegendentry{$q=4,K=10$}
      \addplot[color=airforceblue, line width=1pt, mark=triangle, mark size=2pt]  table[x=snr,y=MSE_sum_s2] {Data/mse_comparison.dat}; 
        % \addlegendentry{$q=1024,K=10$}
    \end{axis}
    \end{tikzpicture}
  }
  \hfill
  % --- Prod subfigure ---
  \subfigure[$\prod_k s_k$]{%
    \begin{tikzpicture}
    \begin{axis}[
      xlabel={SNR (dB)},
      ylabel={MSE},
      label style={font=\scriptsize},
      tick label style={font=\scriptsize},
      width=0.32\textwidth,
      height=6cm,
      xmin=0, xmax=20,
      ymode=log,
      legend cell align={left},
      legend style={nodes={scale=0.75,transform shape}, at={(0.98,0.5)}, anchor=east},
      ymajorgrids=true,
      xmajorgrids=true,
      grid=both,
      grid style={line width=.1pt, draw=gray!15},
      major grid style={line width=.2pt, draw=gray!40},
    ]
      \addplot[color=charcoal,line width=1pt, mark=o, mark size=2pt]  table[x=snr,y=MSE_prod_s1] {Data/mse_comparison.dat}; 
        % \addlegendentry{ $q=4,K=10$}
       \addplot[color=airforceblue,line width=1pt, mark=triangle, mark size=2pt] table[x=snr,y=MSE_prod_s2] {Data/mse_comparison.dat}; 
        % \addlegendentry{ $q=1024,K=10$}
    \end{axis}
    \end{tikzpicture}
  }
  \hfill
  % --- Max subfigure ---
  \subfigure[$\max_k s_k$]{%
    \begin{tikzpicture}
    \begin{axis}[
      xlabel={SNR (dB)},
      ylabel={MSE},
      label style={font=\scriptsize},
      tick label style={font=\scriptsize},
      width=0.32\textwidth,
      height=6cm,
      xmin=0, xmax=20,
      ymode=log,
      legend cell align={left},
      legend style={nodes={scale=0.75,transform shape}, at={(0.72,0.2)}, anchor=east},
      ymajorgrids=true,
      xmajorgrids=true,
      grid=both,
      grid style={line width=.1pt, draw=gray!15},
      major grid style={line width=.2pt, draw=gray!40},
    ]
      \addplot[color=charcoal,line width=1pt, mark=o, mark size=2pt]  table[x=snr,y=MSE_max_s1] {Data/mse_comparison.dat}; 
        \addlegendentry{ $q=4,K=10$}
      \addplot[color=airforceblue,line width=1pt, mark=triangle, mark size=2pt]  table[x=snr,y=MSE_max_s2] {Data/mse_comparison.dat}; 
        \addlegendentry{ $q=1024,K=10$}
    \end{axis}
    \end{tikzpicture}
  }

  \caption{MSE versus per‐node SNR for the $\sum_k s_k,\;\prod_k s_k,$ and $\max_k s_k$ functions under two strategies. Scenario 1 employs an SDP‐designed constellation of size $q=4$ over $K=10$ users, while Scenario 2 uses an SDP‐designed constellation of size $q=1024$ (designed in the optimization Problem $\mathcal{P}_2$  for $K=2$, i.e., $p=5$ ) with $K=10$ replicas and extreme‐point decoding.}
  \label{fig:mse2-comparison}
\end{figure*}


==> Figs/Fig_Qunatization_plot.tex <==
\begin{figure}
    \centering
\subfigure[$\sum$]{
\begin{tikzpicture}
  \begin{axis}[
      xlabel={$q$},
      ylabel={MSE},
    label style={font=\footnotesize},
        width=0.49\textwidth,
        height=0.32\textwidth,,
        xmin=2, xmax=32,
        ymin=2e-8, ymax=1,
      ymode=log,
      legend pos=north west,
      legend style={nodes={scale=0.6, transform shape}, at={(0.7,0.5)}}, 
      ticklabel style={font=\tiny},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    grid=both,
    grid style={line width=.1pt, draw=gray!15},
    major grid style={line width=.2pt,draw=gray!40},
  ]
    % Plot for f_sum: input quantization MSE
    \addplot[
      mark=o,
      color= charcoal,
        line width=1pt,
        mark size=2pt,
    ] table [x index=0, y index=1, col sep=space] {Data/errors_k5.dat};

    \addplot[
      mark=triangle,
      color=darkcerulean,
        mark options={rotate=180},
        line width=1pt,
        mark size=2pt,
      thick,
    ] table [x index=0, y index=3, col sep=space] {Data/errors_k5.dat};
    \addplot[mark=diamond,
      mark options={rotate=180},
      color= airforceblue,
        line width=1pt,
        mark size=2pt,
    ] table [x index=0, y index=2, col sep=space] {Data/errors_k5.dat};
    % Plot for f_prod: input quantization MSE

    % Plot for f_sum: input & output quantization MSE
    % \addplot[
    %   mark=star,
    %   color=chestnut,
    %   thick,
    %     mark options={rotate=180},
    %     line width=1pt,
    %     mark size=2pt,
    % ] table [x index=0, y index=2, col sep=space] {Data/Quantize.dat};
    % \addlegendentry{Input Quantization MSE (prod)}
    
    % Plot for f_prod: input & output quantization MSE
    % \addplot[
    %   mark=diamond,
    %     mark options={rotate=180},
    %     line width=1pt,
    %     mark size=2pt,
    %   color=cadmiumorange,
    %   thick,
    % ] table [x index=0, y index=4, col sep=space] {Data/Quantize.dat};
    % \addlegendentry{Input \& Output Quantization MSE (prod)}
    % \legend{ $E_1 \prod$,  $E_1 \sum$,  $E_2 \prod$, $E_2\sum$};
    \legend{ {$p=1, q$}, {$p=K, qK$},{$p=K, q^{K}$}};
  \end{axis}
\end{tikzpicture}}

\subfigure[$\prod$]{
\begin{tikzpicture}
  \begin{axis}[
      xlabel={$q$},
      ylabel={MSE},
    label style={font=\footnotesize},
        width=0.49\textwidth,
        height=0.32\textwidth,,
        xmin=2, xmax=32,
        ymin=2e-9, ymax=1e-1,
      ymode=log,
      legend pos=north west,
      legend style={nodes={scale=0.6, transform shape}, at={(0.7,0.5)}}, 
      ticklabel style={font=\tiny},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    grid=both,
    grid style={line width=.1pt, draw=gray!15},
    major grid style={line width=.2pt,draw=gray!40},
  ]
    % Plot for f_sum: input quantization MSE
    \addplot[
      mark=o,
      color= charcoal,
        line width=1pt,
        mark size=2pt,
    ] table [x index=0, y index=4, col sep=space] {Data/errors_k5.dat};
    \addplot[
      mark=triangle,
      color=darkcerulean,
        mark options={rotate=180},
        line width=1pt,
        mark size=2pt,
      thick,
    ] table [x index=0, y index=6, col sep=space] {Data/errors_k5.dat};
    \addplot[mark=diamond,
      mark options={rotate=180},
      color= airforceblue,
        line width=1pt,
        mark size=2pt,
    ] table [x index=0, y index=5, col sep=space] {Data/errors_k5.dat};
       \legend{ {$p=1, q$}, {$p=K, qK$},{$p=K, q^{K}$}};;
  \end{axis}
\end{tikzpicture}}
    
    \caption{MSE versus input quantization level $q\in\{2,4,\dots,32\}$ for the sum (a) and product (b) functions over $K=5$ inputs, comparing three schemes: $p=1$ with order $q$, $p=K$ with order $qK$, and $p=K$ with order $q^K$. The MSE is computed by Monte Carlo simulation ($2\times 10^3$ samples in $[0,1]^5$) and plotted on a logarithmic scale to highlight the error decay achieved by increasing the sampling/modulation level.}
    \label{fig:quantize}
\end{figure}



==> Figs/Fig_SquareConst.tex <==
\begin{figure}[t]
    \centering



% Define styles
\tikzset{
    mainEdge/.style={bleudefrance,shorten >=3pt,shorten <=3pt},
    transparentOverlay/.style={ black!90, dashed, shorten >=2pt, shorten <=2pt}
}
\begin{tikzpicture}[scale=0.5]
\begin{scope}[shift={(-3.5cm,-0.5cm)},]
\draw (7.3,14.7) node    {$\Re(x)$};
\draw (14.2,7) node    {$\Im(x)$};
\draw (1,14) node    {$\sum_kx_k$};
\draw[-latex,black!30]    (-1,6.5) -- (14,6.5) ;
\draw[-latex,black!30]    (6.5,-0.5) -- (6.5,14.5) ;
\end{scope}
% Define a general convex quadrilateral (in cyclic order)

\coordinate (s1) at (0,0);
\coordinate (s2) at (3,1);
\coordinate (s3) at (2,5);
\coordinate (s4) at (0,3);

% \coordinate (s1) at (1,0);
% \coordinate (s2) at (4,1);
% \coordinate (s3) at (3,5);
% \coordinate (s4) at (1,3);


% For the transparent overlay we define a translation lattice.
% Here we use the vectors from s1 to s2 and from s1 to s4.
\coordinate (v) at ($ (s2)-(s1) $); % = (4,1)
\coordinate (w) at ($ (s4)-(s1) $); % = (-1,3)
\coordinate (P51) at ($ (s4)+(s4)+(s4)$);
\coordinate (P52) at ($ (s3)+(s4)+(s4)$);
\coordinate (P53) at ($ (s3)+(s3)+(s4)$);
\coordinate (P54) at ($ (s2) +(s3) + (s3)$);
\coordinate (P55) at ($ (s2) +(s2) + (s3)$);
\coordinate (P56) at ($ (s2) +(s2) + (s2)$);

  

\coordinate (Q1) at ($(s2) + (s2) + (s1)$); 
\coordinate (Q2) at ($(s2)+ (s2) + (s2)$); 
\coordinate (Q3) at ($(s4)+ (s2) + (s2)$); 
\coordinate (Q4) at ($(s2)+ (s2) +(s3)$); 
\coordinate (Q5) at ($(s2)+ (s4)+(s1)$); 
\coordinate (Q6) at ($(s3)+ (s3)+(s1)$);
\coordinate (Q7) at ($(Q6)+ (s4)+(s1)$);
\coordinate (Q8) at ($(s3)+ (s3)+(s3)$);
\coordinate (Q9) at ($(s3)+ (s3)+(s2)$);
\coordinate (Q10) at ($(s3)+ (s2)+(s4)$);
\coordinate (Q11) at ($(s3)+(s4)+(s1)$);
\coordinate (Q12) at ($(s3)+(s2)+(s1)$);
\coordinate (Q13) at ($(s3)+(s3)+(s4)$);
\coordinate (Q14) at ($(s4)+(s4)+(s2)$);
\coordinate (Q15) at ($(s4)+(s4)+(s1)$);
\coordinate (Q16) at ($(s4)+(s4)+(s3)$);
\coordinate (Q17) at ($(s4)+(s1)+(s2)$);
%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % Two-User Minkowski Sum Grid (16 points)
  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
  % For i,j = 1,...,4, define P_ij = s_i + s_j.
  \foreach \i in {1,...,4} {
    \foreach \j in {1,...,4} {
      \coordinate (P\i\j) at ($ (s\i)+(s\j) $);
      % Optionally, label each point:
      % \node[above right,font=\tiny] at (P\i\j) {(\i,\j)};
    }
  }
  % Draw horizontal segments in the base grid
  \foreach \j in {1,...,4} {
    \foreach \i in {1,...,3} {
      \pgfmathtruncatemacro{\iplus}{\i+1}
      \draw[mainEdge] (P\i\j) -- (P\iplus\j);
    }
  }
  % Draw vertical segments in the base grid
  \foreach \i in {1,...,4} {
    \foreach \j in {1,...,3} {
      \pgfmathtruncatemacro{\jplus}{\j+1}
      \draw[mainEdge] (P\i\j) -- (P\i\jplus);
    }
  }
  \draw[mainEdge](P12) -- (P42);
  \draw[mainEdge](P11) -- (P14);
\draw[mainEdge](P14) -- (P44);
\draw[mainEdge](P13) -- (P43);
  
% \draw[mainEdge] ($ (s1)+(s1) $) -- ($ (s2)+(s2) $) -- ($ (s3)+(s3) $) -- ($ (s4)+(s4) $) -- cycle;
    \foreach \i in {1,...,4} {
    \foreach \j in {1,...,4} {
      \filldraw [black] (P\i\j) circle (3pt);
      % Optionally, label each point:
      % \node[above right,font=\tiny] at (P\i\j) {(\i,\j)};
    }
  }
  \filldraw [chestnut] (P11) circle (3.5pt);
  \filldraw [chestnut] (P22) circle (3.5pt);
  \filldraw [chestnut] (P33) circle (3.5pt);
  \filldraw [chestnut] (P44) circle (3.5pt);
  \filldraw [black!40] (P51) circle (3pt);
  \filldraw [black!40] (P52) circle (3pt);
  \filldraw [black!40] (P53) circle (3pt);
  \filldraw [black!40] (P54) circle (3pt);
  \filldraw [black!40] (P55) circle (3pt);
  \filldraw [black!40] (P56) circle (3pt);
   \filldraw [black!40] (Q3) circle (3pt);
     \filldraw [black!40] (Q8) circle (3pt);
     \filldraw [black!40] (Q10) circle (3pt);
     \filldraw [black!40] (Q14) circle (3pt);

  \draw[transparentOverlay] (P51) -- (P52);
\draw[transparentOverlay] (P52) -- (P53);
\draw[transparentOverlay] (P54) -- (P55);
  \draw[transparentOverlay] (P55) -- (P56);

  
  \draw[transparentOverlay] (P51) -- (P44);
   \draw[transparentOverlay] (P52) -- (P43);
   \draw[transparentOverlay] (P53) -- (P33);
   \draw[transparentOverlay] (P54) -- (P33);
    \draw[transparentOverlay] (P55) -- (P32);
    
     \draw[transparentOverlay] (Q1) -- (Q2);
      \draw[transparentOverlay] (Q1) -- (Q3);
        \draw[transparentOverlay] (Q3) -- (Q4);
          \draw[transparentOverlay] (Q5) -- (Q3);
     \draw[transparentOverlay] (Q3) -- (Q6);
     % \draw[transparentOverlay] (Q6) -- (Q7);
\draw[transparentOverlay] (Q7) -- (Q8);
\draw[transparentOverlay] (Q8) -- (Q9);
\draw[transparentOverlay] (Q10) -- (Q9);
\draw[transparentOverlay] (Q10) -- (Q11);
\draw[transparentOverlay] (Q10) -- (Q12);
\draw[transparentOverlay] (Q10) -- (Q13);
\draw[transparentOverlay] (Q14) -- (Q6);
\draw[transparentOverlay] (Q14) -- (Q15);
\draw[transparentOverlay] (Q14) -- (Q16);
\draw[transparentOverlay] (Q14) -- (Q17);

\end{tikzpicture}
    
    \caption{Quantization for $q=4$  with a sampling order $p=2$. The figure illustrates the discretization of the constellation space into four levels by employing a sampling order $p=2$, highlighting the resulting grid structure derived from the Minkowski sum of the transmitted symbols.}
    \label{fig:SqaureConst}
\end{figure}

==> Figs/Fig_SystemModel.tex <==
\begin{figure*}
    \centering

\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]


%Shape: Rectangle [id:dp8043797058478284] 

\begin{scope}[shift={(-1.2cm,0)}]

\draw [dashed, color=bazaar]   (383pt,70pt) -- (383pt,165pt) ;
\draw [dashed, color=bazaar]   (433pt,70pt) -- (433pt,165pt) ;

\draw [dashed, color=bazaar]   (485pt,70pt) -- (485pt,165pt) ;


% Rect- D(\cdot)
\draw[fill=palecgray , rounded corners=5pt] (470pt, 130pt) rectangle (440pt, 100pt) {};
\draw (455pt,115pt) node   {{\color{brown(web)}$\mathcal{T}(\cdot)$}};

\draw [-latex]    (420pt,115pt) -- (440pt,115pt) ;

\draw[fill=palecgray , rounded corners=5pt] (520pt, 130pt) rectangle (490pt, 100pt) {};
\draw (505pt,115pt) node   {{\color{brown(web)}$\mathcal{Q}_p(\cdot)$}};

\draw [-latex]    (520pt,115pt) -- (540pt,115pt) ;

\draw[fill=palecgray , rounded corners=5pt] (420pt, 130pt) rectangle (390pt, 100pt) {};
\draw (405pt,115pt) node   {$\mathcal{D}(\cdot)$};
\draw [-latex]    (370pt,115pt) -- (390pt,115pt) ;



\draw (540,80) node {\scriptsize Modulation  Decoding};
\draw (620,80) node {\scriptsize Tabular Mapper };
\draw (680,80) node {\scriptsize Sampling};
%--------------
\draw [-latex]  (310pt,80pt) -- (354pt,110pt) ;
\draw [-latex]  (310pt,150pt) -- (354pt,120pt) ;

\draw (360pt, 115pt) node {\LARGE $\bigoplus$};
\draw (480,105) node {$z$};

\draw [-latex]  (480,85pt) -- (480,105pt) ;


\draw (500,145) node {$r$};
\draw (570,145) node {$\tilde{x}$};

\draw [-latex]  (470pt,115pt) -- (490pt,115pt) ;
\draw (635,143) node {$\hat{f}$};

\draw (710,143) node {$\tilde{f}$};


\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }][dash pattern={on 0.84pt off 2.51pt}] (505,125) -- (700,125) -- (700,180) -- (505,180) -- cycle ;

\draw (600,115) node {\color{rgb, 255:red, 74; green, 144; blue, 226 } $\mathscr{D}$};


\end{scope}


\draw[-latex]   (200pt,80pt) -- (220pt,80pt) ;

\draw (227pt, 50pt) node { $p_1$};
\draw [-latex]  (227pt,55pt) -- (227pt,75pt) ;
\draw (227pt, 80pt) node { $\bigotimes$};

\draw  [-latex]  (235pt,80pt) -- (255pt,80pt) ;





\draw [-latex]  (227pt,125pt) -- (227pt,145pt) ;
\draw (227pt, 150pt) node { $\bigotimes$};
\draw (227pt, 120pt) node { $p_K$};
\draw [-latex]   (235pt,150pt) -- (255pt,150pt) ;







\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }][dash pattern={on 0.84pt off 2.51pt}] (85,80) -- (275,80) -- (275,130) -- (85,130) -- cycle ;



% Rect- D(\cdot)
\draw[fill=palecgray , rounded corners=5pt] (200pt, 95pt) rectangle (170pt, 65pt) {};
\draw (185pt,80pt) node   {$\mathcal{E}(\cdot)$};

\draw [-latex]    (150pt,80pt) -- (170pt,80pt) ;


\draw[fill=palecgray , rounded corners=5pt] (150pt, 95pt) rectangle (120pt, 65pt) {};
\draw (135pt,80pt) node   {{\color{brown(web)}$\mathcal{Q}(\cdot)$}};
\draw [-latex]    (100pt,80pt) -- (120pt,80pt) ;

\draw[fill=palecgray , rounded corners=5pt] (100pt, 95pt) rectangle (70pt, 65pt) {};
\draw (85pt,80pt) node   {$\varphi_1(\cdot)$};
\draw [-latex]    (50pt,80pt) -- (70pt,80pt) ;


%--------------
\draw[-latex]    (200pt,150pt) -- (220pt,150pt) ;

\draw[fill=palecgray , rounded corners=5pt] (200pt, 165pt) rectangle (170pt, 135pt) {};
\draw (185pt,150pt) node   {$\mathcal{E}(\cdot)$};

\draw [-latex]    (150pt,150pt) -- (170pt,150pt) ;


\draw[fill=palecgray , rounded corners=5pt] (150pt, 165pt) rectangle (120pt, 135pt) {};
\draw (135pt,150pt) node   {{\color{brown(web)}$\mathcal{Q}(\cdot)$}};
\draw [-latex]    (100pt,150pt) -- (120pt,150pt) ;

\draw[fill=palecgray , rounded corners=5pt] (100pt, 165pt) rectangle (70pt, 135pt) {};
\draw (85pt,150pt) node   {$\varphi_K(\cdot)$};
\draw [-latex]    (50pt,150pt) -- (70pt,150pt) ;

%--------------





\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }][dash pattern={on 0.84pt off 2.51pt}] (85,175) -- (275,175) -- (275,225) -- (85,225) -- cycle ;



\draw [dashed, color=bazaar]   (114pt,40pt) -- (114pt,175pt) ;
\draw [dashed, color=bazaar]   (164pt,40pt) -- (164pt,175pt) ;




\draw (180,70) node {\color{rgb, 255:red, 74; green, 144; blue, 226 } $\mathscr{E}_1$};



\draw (105,40) node {\scriptsize Source Encoding};
\draw (185,40) node {\scriptsize Quantization};
\draw (270,40) node {\scriptsize Modulation Encoding};

\draw (75,100) node {$s_1$};
\draw (145,100) node {$c_1$};
\draw (210,100) node {$\tilde{c}_1$};
\draw (289,100) node {$x_1$};
\draw (350,100) node {$x_1p_1$};
\draw (400,110) node {$h_1$};


\draw (75,145) node {\Large $\vdots$};
\draw (145,145) node {\Large $\vdots$};
\draw (210,145) node {\Large $\vdots$};
\draw (280,145) node {\Large $\vdots$};
\draw (380,145) node {\Large $\vdots$};

\draw (75,190) node {$s_K$};
\draw (145,190) node {$c_K$};
\draw (210,190) node {$\tilde{c}_K$};
\draw (289,190) node {$x_K$};
\draw (350,190) node {$x_Kp_K$};
\draw (400,200) node {$h_K$};

\draw (180,160) node {\color{rgb, 255:red, 74; green, 144; blue, 226 } $\mathscr{E}_K$};








\end{tikzpicture}

\caption{Block diagram of the communication model. Each node $k$ encodes its value $s_k$ via source encoding $\varphi_k(\cdot)$, quantization $\mathcal{Q}(\cdot)$, and modulation $\mathcal{E}(\cdot)$ to generate $x_k$. The signals are weighted by $p_k$ and transmitted over the MAC with channel coefficients $h_k$. At the CP, the received signal $r$ is processed by a decoder $\mathcal{D}(\cdot)$ and a tabular mapper $\mathcal{T}(\cdot)$ to estimate the function output $\hat{f}$. Finally, the estimated output $\hat{f}$ is quantized (sampled) by $\mathcal{Q}_p(\cdot)$ to yield $\tilde{f}\in \mathcal{Y}_f^{p}$, where $p$ denotes the quantization levels. The encoding operators $\mathscr{E}_k$ and the decoding operator $\mathscr{D}$ enable efficient computation via communication. In this paper, we focus on studying the impact of the quantizer  {\color{brown(web)} $\mathcal{Q}(\cdot)$ } and sampler {\color{brown(web)} $\mathcal{Q}_p(\cdot)$ }, and the tabular operator {\color{brown(web)} $\mathcal{T}(\cdot)$ } which are depicted by color code {\color{brown(web)} brown}. }

    \label{fig:Systemmodel}
\end{figure*}


==> Figs/Fig_TriangleCont.tex <==



\begin{figure}[t]
    \centering


\begin{tikzpicture}[scale=1]
    % Parameters for edge appearance
    \def\shortenAmt{4pt}    % gap at each end of an edge
    % \def\shortenAmt2{8pt} 

   \tikzset{edgeStyle/.style={bleudefrance}}
    % Parameters for the transmitted (triangle) constellation
    \def\L{2}    % s2 = (L,0)
    \def\p{1}    % s3 = (p,q)
    \def\q{1.8}  % s3 = (p,q)
    % Define received points (sums of transmitted points)
    % Vertices of the outer triangle:
    \coordinate (P1) at (0,0);         % s1+s1
    \coordinate (P3) at (2*\L,0);       % s2+s2
    \coordinate (P6) at (2*\p,2*\q);     % s3+s3
    
    % Midpoints of the sides:
    \coordinate (P2) at (\L,0);         % s1+s2 (midpoint of P1 and P3)
    \coordinate (P4) at (\p,\q);         % s1+s3 (midpoint of P1 and P6)
    \coordinate (P5) at (\L+\p,\q);      % s2+s3 (midpoint of P3 and P6)
    

    % Draw the outer triangle (vertices: P1, P3, P6)
    \draw[edgeStyle, shorten >=\shortenAmt, shorten <=\shortenAmt] (P1) -- (P2);
    \draw[edgeStyle, shorten >=\shortenAmt, shorten <=\shortenAmt] (P2) -- (P3);
    \draw[edgeStyle, shorten >=\shortenAmt, shorten <=\shortenAmt] (P3) -- (P5);
    \draw[edgeStyle, shorten >=\shortenAmt, shorten <=\shortenAmt] (P5) -- (P6);
    \draw[edgeStyle, shorten >=\shortenAmt, shorten <=\shortenAmt] (P1) -- (P4);
    \draw[edgeStyle, shorten >=\shortenAmt, shorten <=\shortenAmt] (P4) -- (P6);
    
    % Draw the medial (inner) triangle connecting the midpoints: P2, P5, P4.
    \draw[edgeStyle, shorten >=\shortenAmt, shorten <=\shortenAmt] (P2) -- (P5);
    \draw[edgeStyle, shorten >=\shortenAmt, shorten <=\shortenAmt] (P5) -- (P4);
    \draw[edgeStyle, shorten >=\shortenAmt, shorten <=\shortenAmt] (P4) -- (P2);
    
    
    \draw[dashed, color={chestnut},thick,shorten <={15pt}] (P1) -- (P5);
    \draw[dashed, color={chestnut},thick,shorten >={4pt},shorten <={4pt}] (P4) -- (P3);
      \draw[dashed, color={chestnut},thick,shorten >={4pt},shorten <={4pt}] (P6) -- (P2);
        % Plot and label the six points
    \foreach \pt/\lbl in {P1/1, P2/2, P3/3, P4/4, P5/5, P6/6} {
      \filldraw [black] (\pt) circle (2pt);
      \node[above right, font=\footnotesize] at (\pt) {$~r_{\lbl}$};
    }
    
    % Optionally, draw extra segments from vertices to the opposite midpoints
    % to emphasize the four sub-triangles:

    % \draw[\edgeStyle, shorten >=\shortenAmt, shorten <=\shortenAmt] (P3) -- (P4);
\end{tikzpicture}
    \caption{Illustration of the induced constellation diagram of \( \sum_{k}x_k \) for \( q=3, K=2 \). The MAC produces six constellation points \(\{r_1, r_2, \dots, r_6\}\), where the constraints in \eqref{eq:d_x_relax} enforce separation along the solid blue edges, preventing overlaps among the primary constellation points. The red dashed lines indicate unconstrained edges, which may lead to occasional overlaps between the pairs \(\{r_1, r_5\}\), \(\{r_3, r_4\}\), and \(\{r_2, r_6\}\). }
    \label{fig:Trinagle}
\end{figure}

==> Figs/Fig_majority.tex <==
\begin{figure}
    \centering

\scalebox{0.8}{
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-0.65,xscale=0.65]
%uncomment if require: \path (0,357); %set diagram left start at 0, and has height of 357

%Straight Lines [id:da5091762878090007] 
\draw    (14.83,100) -- (185.25,99.98) ;
%Straight Lines [id:da11559396899826946] 
\draw    (100.37,177.52) -- (100.75,22) ;



%Straight Lines [id:da5091762878090007] 
\draw    (14.83,100.4) -- (185.25,99.98) ;
%Straight Lines [id:da11559396899826946] 
\draw    (100.37,177.52) -- (100.75,22) ;
%Shape: Ellipse [id:dp897317385969068] 
\draw [dash pattern={on 4.5pt off 4.5pt}] (101,100) node{}  circle  (51);
\draw [fill=black!] (101,50) node{}  circle  (3);
\draw [fill=black!] (101,150) node{}  circle  (3);
\draw [fill=black!] (50,100) node{}  circle  (3);
\draw [fill=black!] (151,100) node{}  circle  (3);

% \draw (113,37) node  {$\vec{j}$};


% \draw (113,205) node  {$\vec{j}$};





\draw [dash pattern={on 4.5pt off 4.5pt}] (101,270) node{}  circle  (51);
\draw [fill=black!] (101,220) node{}  circle  (3);
\draw [fill=black!] (101,320) node{}  circle  (3);
\draw [fill=black!] (50,270) node{}  circle  (3);
\draw [fill=black!] (151,270) node{}  circle  (3);
\draw    (15,270) -- (185, 270) ;

\draw    (390,180) -- (610,180) ;
%Straight Lines [id:da1168551736197786] 
\draw    (500,289.98) -- (500,68.22) ;

\draw [color=chestnut, fill=chestnut] (400,180) node{}  circle  (3);
\draw [color=chestnut, fill=chestnut] (600,180) node{}  circle  (3);
\draw [color=black!50, fill=black!50] (500,180) node{}  circle  (3);
\draw [color=chestnut, fill=chestnut] (500,80) node{}  circle  (3);
\draw [color=chestnut, fill=chestnut] (500,280) node{}  circle  (3);
\draw [color=black!50, fill=black!50] (440,240) node{}  circle  (3);
\draw [color=black!50, fill=black!50] (560,240) node{}  circle  (3);
\draw [color=black!50, fill=black!50] (440,120) node{}  circle  (3);
\draw [color=black!50, fill=black!50] (560,120) node{}  circle  (3);






%Shape: Ellipse [id:dp18451122444088797] 

\draw  [dash pattern={on 0.84pt off 2.51pt}] (565.47,204.58) -- (528.75,243.99) -- (475.43,245.39) -- (436.76,207.96) -- (435.38,153.63) -- (472.11,114.22) -- (525.42,112.82) -- (564.09,150.25) -- cycle ;
%Straight Lines [id:da5898095061789436] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (564.09,150.24) -- (615.42,136.06) ;
%Straight Lines [id:da6863816710089473] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (525.42,112.81) -- (544.11,60) ;
%Straight Lines [id:da8432654627568398] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (472.11,114.22) -- (448.76,63.38) ;
%Straight Lines [id:da9261062937946722] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (435.38,153.63) -- (383.25,141.97) ;
%Straight Lines [id:da5570343481652726] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (460.36,300) -- (475.43,245.39) ;
%Straight Lines [id:da09866909150182601] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (547.43,295.77) -- (528.75,243.99) ;
%Straight Lines [id:da8251634233405793] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (616.25,220.56) -- (565.47,204.58) ;
%Straight Lines [id:da9033960418186178] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (384.08,223.1) -- (436.76,207.97) ;




\draw    (100.37,345.52) -- (100.75,190) ;

\draw (280,180) node  {\Large $\bigoplus$};

%Straight Lines [id:da2888765950132379] 
\draw[-latex]    (188.25,135) -- (261.28,168.74) ;
% \draw [shift={(264,170)}, rotate = 204.8] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da14786363787588608] 
\draw[-latex]    (196.25,242)  -- (258.63,193.83) ;
% \draw [shift={(261,192)}, rotate = 142.32] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;
%Straight Lines [id:da7011524793954549] 
\draw [-latex]   (300,180) -- (345,180) ;
% \draw [shift={(340.25,182)}, rotate = 180] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=0.08]  [draw opacity=0] (8.93,-4.29) -- (0,0) -- (8.93,4.29) -- cycle    ;





%-----------------

% Text Node
\draw (160, 80) node  {$0$};
% Text Node
\draw (40,80) node {$3$};
% Text Node
\draw (110,140) node  {$2$};
% Text Node
\draw (110,30) node  {$1$};
% Text Node
%-----------------
%---------------
\draw (160, 250) node   {$0$};
% Text Node
\draw (40,250) node {$3$};
% Text Node
\draw (110,300) node   {$2$};
% Text Node
\draw (110,200) node    {$1$};
% Text Node

% Text Node
\draw (250,137) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize] [align=left] {Over-the-Air};


\draw (440,9.4) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 8; green, 80; blue, 177 }  ,opacity=1 ]  {$f_{1}( x_{1} ,x_{2}) =x_{1} x_{2}$};
% Text Node
\draw (619.76,168.6) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 8; green, 80; blue, 177 }  ,opacity=1 ] [align=left] {$\displaystyle 0$};
% Text Node
\draw (565.39,250.55) node [anchor=north west][inner sep=0.75pt]  [color=black!50]  [align=left] {$\displaystyle 0$};
% Text Node
\draw (558.39,90.55) node [anchor=north west][inner sep=0.75pt] [color=black!50]  [align=left] {$\displaystyle 0$};
% Text Node
\draw (505,158.6) node [anchor=north west][inner sep=0.75pt] [color=black!50]  [align=left] {$\displaystyle 0$};
% Text Node
\draw (493.39,42.55) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 8; green, 80; blue, 177 }  ,opacity=1 ] [align=left] {$\displaystyle 1$};
% Text Node
\draw (420.39,91.55) node [anchor=north west][inner sep=0.75pt]  [color=black!50]  [align=left] {$\displaystyle 3$};
% Text Node
\draw (370.39,167.55) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 8; green, 80; blue, 177 } ] [align=left] {$9$};
% Text Node
\draw (416.39,238.55) node [anchor=north west][inner sep=0.75pt]  [color=black!50] [align=left] {$ 6$};
% Text Node
\draw (494.39,300.55) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 8; green, 80; blue, 177 }  ,opacity=1 ] [align=left] {$\displaystyle 4$};
% Text Node
\draw (485.39,158.55) node [anchor=north west][inner sep=0.75pt]  [color=black!50]  [align=left] {$\displaystyle 2$};






\end{tikzpicture}
}
    
\caption{Illustration of the sampling scheme for \(q=4\) computing the product function \(f(s_{1},s_{2}) = s_{1}s_{2}\), with \(s_{1},s_{2}\in\{0,1,2,3\}\). Only the corner points of the superimposed constellation are employed; overlaps at the centre between output symbols “2” and “0” are ignored, simplifying the computation at the expense of reduced accuracy.}

    \label{fig:majority}
\end{figure}

==> Figs/Fig_tred_off.tex <==
\begin{figure}[t]
  \centering
  \begin{tikzpicture}
    \begin{axis}[
      width=\linewidth,
      height=0.6\linewidth,
      xlabel={$\epsilon(p)$},
      ylabel={$\delta(p)/\log{(|\Omega_1|)}$},
        xmin=0, xmax=1,
        ymin=0, ymax=1,
      grid=major,
      legend pos=north east,
    legend pos=north west,
      legend style={nodes={scale=0.75, transform shape}, at={(0.3,0.5)}}, 
      ticklabel style={font=\tiny},
    ymajorgrids=true,
    xmajorgrids=true,
    grid style=dashed,
    grid=both,
    grid style={line width=.1pt, draw=gray!15},
    major grid style={line width=.2pt,draw=gray!40},
    ]
      \addplot[  mark=o,
      color= chamoisee,
        line width=1pt,
        mark size=1pt] table [x=delta, y=beta4] {Data/tred_off.dat};
      \addlegendentry{$q=4$}

      \addplot[  mark=o,
      color= brown(web),
        line width=1pt,
        mark size=1pt] table [x=delta, y=beta32] {Data/tred_off.dat};
      \addlegendentry{$q=32$}

      \addplot[  mark=o,
      color= burntumber,
        line width=1pt,
        mark size=1pt] table [x=delta, y=beta64] {Data/tred_off.dat};
      \addlegendentry{$q=64$}
      
          \addplot[  mark=o,
      color= eggplant,
        line width=1pt,
        mark size=1pt] table [x=delta, y=beta128] {Data/tred_off.dat};
      \addlegendentry{$q=128$}
    \end{axis}
  \end{tikzpicture}
  \caption{Trade‐off curves between the worst‐case approximation error $\epsilon(p)$ and the enumeration complexity $\delta(p)$ for sampling orders $q\in\{4,32,64\}$, with $K=100$ and Lipschitz constant $L=1$.  Allowing larger errors yields dramatic reductions in combinatorial complexity.}
  \label{fig:tradeoff}
\end{figure}

